Satellites and telescopes: a concordance formula for bordered Floer homology

Given a knot $K$ in $S^3$, its knot Floer completely determines the bordered Floer homology of its complement by a work of Lipshitz--Ozsv\'{a}th--Thurston. Furthermore, the determination is combinatorial: given a model for $CFK(S^3, K)$ there is a method for producing an explicit model for $\widehat{CFD}(S^3 \smallsetminus \nu(K))$. In this paper, we show that a similar formula holds between certain classes of chain endomorphisms of knot Floer chain complex and type D endomorphisms of bordered Floer homology, up to a 1-dimensional ambiguity in the type D side; both the formula and the ambiguity can be computed combinatorially. It follows that, for any concordance from a knot to itself and any satellite pattern, we can combinatorially compute the knot Floer cobordism map of the satellite concordance (up to conjugation) from the knot Floer cobordism map of the given concordance and the bordered Floer homology of the pattern complement.

==> cobordism_commutation.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cobordism_commutation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.62204724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4468182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cobordism_commutation.pdf}}%
    \put(0.71607208,0.07433697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$K$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cobordism_commutation.pdf}}%
    \put(0.79232039,0.19497233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle N'\rangle$}\end{tabular}}}}%
    \put(0.63648161,0.31967862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$K$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cobordism_commutation.pdf}}%
    \put(0.90624847,0.40748308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle N'-N\rangle$}\end{tabular}}}}%
    \put(0.82665156,0.25692128){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cobordism_commutation.pdf}}%
    \put(0.71313469,0.43983709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle N\rangle$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cobordism_commutation.pdf}}%
    \put(0.06810322,0.31967863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$K$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cobordism_commutation.pdf}}%
    \put(0.33787013,0.40748308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle N\rangle$}\end{tabular}}}}%
    \put(0.25827318,0.25692128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cobordism_commutation.pdf}}%
    \put(0.49902531,0.40748308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle N'-N\rangle$}\end{tabular}}}}%
    \put(0.14489085,0.43983709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle 0\rangle$}\end{tabular}}}}%
    \put(0.41942843,0.25692128){\color[rgb]{0,0.50196078,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cobordism_commutation.pdf}}%
    \put(0.14662428,0.07492801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$K$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cobordism_commutation.pdf}}%
    \put(0.41639119,0.16273247){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle N\rangle$}\end{tabular}}}}%
    \put(0.33679424,0.01217066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$0$}\end{tabular}}}}%
    \put(0.22341191,0.19508647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$\langle 0\rangle$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> f-f+_compositions.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}[
    x=2.4cm, y=1.2cm, % Increased x and y for much more room
    >=stealth, 
    thick,
    every node/.style={font=\large}
]

    % Define colors (used on the right half to distinguish mappings)
    \colorlet{myred}{red!80!black}
    \colorlet{myblue}{blue!80!black}
    \colorlet{mygreen}{green!60!black}

    % ==========================================
    % LEFT HALF
    % ==========================================

    % --- Nodes (Left) ---
    % Column 1
    \node (Lx1) at (0, 13) {$\beta$};
    \foreach \i in {12,11,...,1} {
        \node (Lb\i) at (0, \i) {$b_{\i}$};
    }
    \node (Lx2) at (0, 0) {$\beta$};

    % Column 2
    \node (Ly1) at (1, 9) {$\gamma$};
    \foreach \i in {8,7,...,1} {
        \node (Lc\i) at (1, \i) {$c_{\i}$};
    }
    \node (Ly2) at (1, 0) {$\gamma$};

    % Column 3
    \node (Lz1) at (2, 5) {$\delta$};
    \foreach \i in {4,3,2,1} {
        \node (Ld\i) at (2, \i) {$d_{\i}$};
    }
    \node (Lz2) at (2, 0) {$\delta$};

    % --- Vertical Arrows (Left) ---
    % Col 1
    \draw[->, myblue] (Lx1) -- node[left, font=\scriptsize, text = myblue] {2}(Lb12);
    \foreach \i [evaluate=\i as \nexti using int(\i-1)] in {12,11,...,2} {
        \draw[->, myblue] (Lb\i) -- node[left, font=\scriptsize, text = myblue] {3,2} (Lb\nexti);
    }
    \draw[->,myblue] (Lb1) -- node[left, font=\scriptsize,text=myblue] {3,2,1}(Lx2);
    
    % Col 2
    \draw[->,mygreen] (Ly1) -- node[right, font=\scriptsize, text = mygreen] {2}(Lc8);
    \foreach \i [evaluate=\i as \nexti using int(\i-1)] in {8,7,...,2} {
        \draw[->,mygreen] (Lc\i) -- node[right, font=\scriptsize,text=mygreen] {3,2} (Lc\nexti);
    }
    \draw[->,mygreen] (Lc1) -- node[right, font=\scriptsize,text=mygreen] {3,2,1}(Ly2);

    % Col 3
    \draw[->,myred] (Lz1) -- node[right, font=\scriptsize,text=myred]{2}(Ld4);
    \foreach \i [evaluate=\i as \nexti using int(\i-1)] in {4,3,2} {
        \draw[->,myred] (Ld\i) -- node[right, font=\scriptsize,text=myred] {3,2} (Ld\nexti);
    }
    \draw[->,myred] (Ld1) -- node[right, font=\scriptsize,text=myred]{3,2,1}(Lz2);

    % --- Diagonal Arrows (Left) ---
    % Col 1 to Col 2
    \draw[->,myblue] (Lb12) -- node[above right, inner sep=2pt,font=\scriptsize, text=myblue] {3} (Ly1);
    \foreach \i [evaluate=\i as \j using int(\i-3)] in {11,10,...,4} {
        \draw[->] (Lb\i) -- (Lc\j);
    }
    \draw[->,mygreen] (Lb3) -- node[right, font=\scriptsize,text=mygreen] {1}(Ly2);

    % Col 2 to Col 3
    \draw[->, mygreen] (Lc6) -- node[above, inner sep=2pt, font=\scriptsize,text=mygreen] {3} (Lz1);
    \foreach \i [evaluate=\i as \j using int(\i-1)] in {5,4,...,2} {
        \draw[->] (Lc\i) -- (Ld\j);
    }
    \draw[->,myred] (Lc1) -- node[above, inner sep=2pt, font=\scriptsize, text = myred] {1} (Lz2);


    % ==========================================
    % RIGHT HALF
    % ==========================================

    % Shifted to x = 4, 5, 6 for the right half

    % --- Nodes (Right) ---
    % Column 1
    \node (Rx1) at (4, 13) {$\beta$};
    \foreach \i in {12,11,...,1} {
        \node (Rb\i) at (4, \i) {$b_{\i}$};
    }
    \node (Rx2) at (4, 0) {$\beta$};

    % Column 2
    \node (Ry1) at (5, 9) {$\gamma$};
    \foreach \i in {8,7,...,1} {
        \node (Rc\i) at (5, \i) {$c_{\i}$};
    }
    \node (Ry2) at (5, 0) {$\gamma$};

    % Column 3
    \node (Rz1) at (6, 5) {$\delta$};
    \foreach \i in {4,3,2,1} {
        \node (Rd\i) at (6, \i) {$d_{\i}$};
    }
    \node (Rz2) at (6, 0) {$\delta$};

    % --- Vertical Arrows (Right) ---
    % Col 1
    \draw[->, myred] (Rx1) -- node[left, font = \scriptsize] {2} (Rb12);
    \foreach \i [evaluate=\i as \nexti using int(\i-1)] in {12,11,...,2} {
        \draw[->, myred] (Rb\i) -- node[left, font=\scriptsize, text=myred] {3,2} (Rb\nexti);
    }
    \draw[->, myred] (Rb1) -- node[left, font = \scriptsize] {3,2,1} (Rx2);

    % Col 2
    \draw[->, myblue] (Ry1) -- node[left, font = \scriptsize]{2}(Rc8);
    \foreach \i [evaluate=\i as \nexti using int(\i-1)] in {8,7,...,2} {
        \draw[->, myblue] (Rc\i) -- node[left, font=\scriptsize, text=myblue] {3,2} (Rc\nexti);
    }
    \draw[->, myblue] (Rc1) -- node[right,font=\scriptsize] {3,2,1} (Ry2);

    % Col 3
    \draw[->, mygreen] (Rz1) -- node[right,font=\scriptsize] {3} (Rd4);
    \foreach \i [evaluate=\i as \nexti using int(\i-1)] in {4,3,2} {
        \draw[->, mygreen] (Rd\i) -- node[right, font=\scriptsize, text=mygreen] {3,2} (Rd\nexti);
    }
    \draw[->, mygreen] (Rd1) -- node[right, font=\scriptsize] {3,2,1} (Rz2);

    % --- Diagonal Arrows (Right) ---
    % Col 1 to Col 2
    \draw[->, myred] (Rb10) -- node[above, inner sep=2pt,font=\scriptsize, text=myred] {3} (Ry1);
    \foreach \i [evaluate=\i as \j using int(\i-1)] in {9,8,...,2} {
        \draw[->] (Rb\i) -- (Rc\j);
    }
    \draw[->,myblue] (Rb1) -- node[above, inner sep=2pt, font=\scriptsize,text=myblue] {1}(Ry2);
    %\draw[->, myblue] (Rx2) -- node[above right, inner sep=2pt, text=black] {1} (Ry2);

    % Col 2 to Col 3 (Corrected)
    \draw[->, myblue] (Rc8) -- node[above right, inner sep=2pt, font=\scriptsize,text=myblue] {3} (Rz1);
    \foreach \i [evaluate=\i as \j using int(\i-3)] in {7,6,5,4} {
        \draw[->] (Rc\i) -- (Rd\j);
    }
    \draw[->, mygreen] (Rc3) -- node[above right, inner sep=2pt, font=\scriptsize,text=mygreen] {1} (Rz2);

\end{tikzpicture}
\end{document}

==> model_comp.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{782.36220472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6557971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_comp.pdf}}%
  \end{picture}%
\endgroup%

